Distributional Refinement Network: Distributional Forecasting via Deep Learning

A key task in actuarial modelling involves modelling the distributional properties of losses. Classic (distributional) regression approaches like Generalized Linear Models (GLMs; Nelder and Wedderburn, 1972) are commonly used, but challenges remain in developing models that can (i) allow covariates to flexibly impact different aspects of the conditional distribution, (ii) integrate developments in machine learning and AI to maximise the predictive power while considering (i), and, (iii) maintain a level of interpretability in the model to enhance trust in the model and its outputs, which is often compromised in efforts pursuing (i) and (ii). We tackle this problem by proposing a Distributional Refinement Network (DRN), which combines an inherently interpretable baseline model (such as GLMs) with a flexible neural network-a modified Deep Distribution Regression (DDR; Li et al., 2019) method. Inspired by the Combined Actuarial Neural Network (CANN; Schelldorfer and W{\''u}thrich, 2019), our approach flexibly refines the entire baseline distribution. As a result, the DRN captures varying effects of features across all quantiles, improving predictive performance while maintaining adequate interpretability. Using both synthetic and real-world data, we demonstrate the DRN's superior distributional forecasting capacity. The DRN has the potential to be a powerful distributional regression model in actuarial science and beyond.

==> images/tikz/DRN_Overview.tex <==


\begin{tikzpicture}
    % Define vertices of the rectangle for Baseline
    \coordinate (A) at (-5.6,-8.5-1.5);
    \coordinate (B) at (-5.6,-13.5-1.5);
    \coordinate (C) at (-0.1,-13.5-1.5);
    \coordinate (D) at (-0.1,-8.5-1.5);
    % Draw the rectangle
    \draw [gray, dashed] (A) -- (B) -- (C) -- (D) -- cycle;
    
    % Define vertices of the rectangle for DRN
    \coordinate (A) at (0.,-8.5-1.5);
    \coordinate (B) at (0.,-16.5-1.5);
    \coordinate (C) at (8.1,-16.5-1.5);
    \coordinate (D) at (8.1,-8.5-1.5);
     \node at (4.8,-16.8-1.5)
        {\textcolor{gray}{\Large \textcolor{blue!70}{Distributional Refinement Network}}};

    % Draw the rectangle
    \draw [blue, dashed] (A) -- (B) -- (C) -- (D) -- cycle;
    

    \node(Baseline-1) at (-2.7,-13.5) {};
    % \node (Features-1) at (-2.7,-16.8) {\includegraphics[width=52mm]{images/tikz/Features.png}};
       \node at (-2.7,-17) {\Large Features};
        \node (Features-1) at (-2.7,-16.) {
        \begin{tabular}{|c|c|c|c|}
            \hline
            \textbf{Policy} & \textbf{Age} & \textbf{Gender} & \ldots \\
            \hline
            A & 29 & Male  & \ldots \\
            \hline
            % Add more rows as necessary
        \end{tabular}
    };
    \draw[->, shorten >=1pt, line width=9pt, color = gray!25] (Features-1) -- (Baseline-1);     
        % \node at (-2.7,-19.5) {\Large Features};
    
        \node (Baseline-0) at (-2.9,-13.0-1.5)
        {\textcolor{gray}{\Large Parametric Baseline Model}};

    \node (Baseline-2) at (0.,-10.35-1.5) {};
    \node (DRN-0) at (2.0,-10.35-1.5) {}; 
    \draw[->, shorten >=1pt, line width=9pt, color = teal!30] (Baseline-2) -- (DRN-0);
        \node at (1.,-11.2-1.5){\textcolor{teal!65}{\Large Input}};

    \node (Features-2) at (0.,-15.35-0.5) {};
    \node (DRN-1) at (2.0,-15.35-0.5) {}; 
    \draw[->, shorten >=1pt, line width=9pt, color = teal!30] (Features-2) -- (DRN-1);
        \node at (1.,-16.2-0.5){\textcolor{teal!65}{\Large Input}};


        \node at (-2.8,-9.5-1.5){\Large \textcolor{gray!70}{Baseline Density of Claim Size}};
    
    % Set up the axis environment
    \begin{axis}[
        at={(-5.3cm,-13.7cm)}, % Position of the bottom-left corner of the axis
        anchor=south west, % Anchor the axis at its bottom-left corner
        xmin=0, xmax=6.5,
        ymin=0, ymax=1,
        axis lines=middle,
        axis y line=none, % Hide the y-axis
        xlabel=, 
        ylabel=\Large \textcolor{gray!70}{Density of Claim Size},
        ticks=none,
        width=6.6cm,
        height=6cm 
    ]

    % Add the Gamma density function for shape=1, scale=1
    \addplot+[domain=0:6.5, samples=10, smooth, line width=1.75pt, color=gray!70, no marks] {gammadist(1.8,1)};
    \end{axis}



    % Dotted Layer1
    \foreach \i in {2,...,\hiddennumone}
    {   \node[teal!30,
        font=\Huge,
        yshift=(\hiddennumtwo-\inputnum)*16.6 mm
        ]
        (Dotted1-\i) at (2.6,-8.7-1.5-1.5*\i) {$\dots$};
    }
    % Hidden1 Layer
    \foreach \i in {2, 4, 5}
    {
        \node[circle, 
            minimum size = 7.5mm,
            fill=teal!30,
            yshift=(\hiddennumone-\inputnum)*7.2 mm
        ] (Hidden1-\i) at (3.9777,-7-1.5-2.0*\i) {};
    }
    \path (Hidden1-2) -- (Hidden1-4) node [teal!30, font=\Huge, midway, sloped,
                                          xshift=(\hiddennumtwo-\inputnum)*-0.5 mm
                                          ]{$\dots$};

    % Hidden2 Layer
    \foreach \i in {2, 4, 5}
    {
        \node[circle, 
            minimum size = 7.5mm,
            fill=teal!30,
            yshift=(\hiddennumone-\inputnum)*7.2 mm
        ] (Hidden2-\i) at (5.5,-7-1.5-2.0*\i) {};
    }
    \path (Hidden2-2) -- (Hidden2-4) node [teal!30, font=\Huge, midway, sloped,
                                          xshift=(\hiddennumtwo-\inputnum)*-0.5 mm
                                          ]{$\dots$};
    
    % Dotted Layer2
    \foreach \i in {2,...,\hiddennumone}
    {   \node[teal!30,
        font=\Huge,
        yshift=(\hiddennumtwo-\inputnum)*16.6 mm
        ]
        (Dotted2-\i) at (7.2,-8.7-1.5-1.5*\i) {$\dots$};
    }

    % Connect neurons
    \foreach \i in {2,3,4,5}
    {
        \foreach \j in {2,4,5}
        {
            \draw[->, shorten >=1pt, color = blue!50] (Dotted1-\i) -- (Hidden1-\j);
        }
    }
    \foreach \i in {2,4,5}
    {
        \foreach \j in {2,4,5}
        {
            \draw[->, shorten >=1pt, color = blue!50] (Hidden1-\i) -- (Hidden2-\j);
        }
    }
    \foreach \i in {2,4,5}
    {
        \foreach \j in {2,3,4,5}
        {
            \draw[->, shorten >=1pt, color = blue!50] (Hidden2-\i) -- (Dotted2-\j);
        }
    }

    \node (DRN-2) at (7.6,-12.3-1.5) {};
    \node[circle, 
            minimum size = 1mm,
            yshift= 0 mm,
            fill=white!50] (Output-1) at (9.4,-12.3-1.5) {}; 
    \draw[->, shorten >=1pt, line width=9pt, color = purple!50] (DRN-2) -- (Output-1);
        \node at (8.3,-13.2-1.5)
        {\textcolor{purple!70}{\Large Output}};
        
        
    \node at (10.5,-11.5-1.5){\Large \textcolor{blue!45}{Refined Density of Claim Size}};
    % Set up the axis environment
    \begin{axis}[
        at={(8.6cm,-15cm)}, % Position of the bottom-left corner of the axis
        anchor=south west, % Anchor the axis at its bottom-left corner
        xmin=0, xmax=6.5,
        ymin=0, ymax=1,
        axis lines=middle,
        axis y line=none, % Hide the y-axis
        xlabel=,
        ylabel=\Large \textcolor{blue!45}{Density of Claim Size},
        ticks=none,
        width=6.6cm, 
        height=6cm 
    ]

    % Add the Gamma density function for shape=1, scale=1
    \addplot+[domain=0:6.5, samples=10, smooth, line width=1.75pt, color=blue!50, no marks] {gammadist(3.0,1.0)};
    \end{axis}


    \end{tikzpicture}

==> images/tikz/P1_DRN_New.tex <==


\begin{tikzpicture}
    % Input Layer

    \foreach \i in {1, 3}
    {
        \node[circle, 
            minimum size = 12mm,
            yshift=-7 mm,
            fill=black!30] (Input-\i) at 
            (0,-1.5*\i) {};
    }
      
    \path (Input-1) -- (Input-3) node [black!30, font=\Huge, midway, sloped,
                                          xshift=(\hiddennumtwo-\inputnum)*-0.5 mm
                                          ]{$\dots$};
    % Input Layer
    \foreach \i in {5, 7}
    {
        \node[circle, 
            minimum size = 12mm,
            yshift=-7 mm,
            fill=black!30] (Input-\i) at (0,-1.5*\i) {};
    }

    \foreach \i in {6}
    {
        \node[circle, 
            minimum size = 1mm,
            yshift=-7 mm,
            fill=white!30] (Input-\i) at (0,-1.5*\i) {};
    }

      
    \path (Input-5) -- (Input-7) node [black!30, font=\Huge, midway, sloped,
                                          xshift=(\hiddennumtwo-\inputnum)*-0.5 mm
                                          ]{$\dots$};
    
    % Hidden1 Layer
    \foreach \i in {2}
    {
        \node[circle, 
            minimum size = 12mm,
            fill=teal!30,
            yshift=(\hiddennumone-\inputnum)*7.2 mm
        ] (Hidden1-\i) at (2,-1.5*\i) {};
    }
    \foreach \i in {4,5}
    {   \node[circle, 
            minimum size = 12mm,
            fill=teal!30,
            yshift=(\hiddennumtwo-\inputnum)*10.6 mm
        ] (Hidden1-\i) at (2,-1.5*\i) {};
    }
    
    
    \path (Hidden1-2) -- (Hidden1-4) node [teal!30, font=\Huge, midway, sloped,
                                          xshift=(\hiddennumtwo-\inputnum)*-0.5 mm
                                          ]{$\dots$};
    % Dotted Layer
    \foreach \i in {2}
    {   \node[teal!30,
        font=\Huge,
        yshift=(\hiddennumtwo-\inputnum)*16.6 mm
        ]
        (Dotted-\i) at (4,-1.6*\i) {$\dots$};
    }
    \foreach \i in {3,...,\hiddennumone}
    {   \node[teal!30,
        font=\Huge,
        yshift=(\hiddennumtwo-\inputnum)*16.6 mm
        ]
        (Dotted-\i) at (4,-1.63*\i) {$\dots$};
    }
    
    % Hidden2 Layer
    \foreach \i in {2}
    {
        \node[circle, 
            minimum size = 12mm,
            fill=teal!30,
            yshift=(\hiddennumone-\inputnum)*7.2 mm
        ] (Hidden2-\i) at (6,-1.5*\i) {};
    }
    \foreach \i in {4,5}
    {   \node[circle, 
            minimum size = 12mm,
            fill=teal!30,
            yshift=(\hiddennumtwo-\inputnum)*10.6 mm
        ] (Hidden2-\i) at (6,-1.5*\i) {};
    }
    
    
    \path (Hidden2-2) -- (Hidden2-4) node [teal!30, font=\Huge, midway, sloped,
                                          xshift=(\hiddennumtwo-\inputnum)*-0.5 mm
                                          ]{$\dots$};
    
    % Output Layer

                                          
    \foreach \i in {1, 2}
    {
        \node[circle, 
            minimum size = 12mm,
            fill=olive!50,
            yshift=-7mm
        ] (Output-\i) at (8.5,0.7-1.8*\i) {};
    }
    
    \foreach \i in {3}
    {
        \node[circle, 
            minimum size = 12mm,
            fill=olive!50,
            yshift=-7mm
        ] (Output-\i) at (8.5,-1.8*\i) {};
    }

    
    \path (Output-2) -- (Output-3) node [olive!20, font=\Large, midway, sloped,
                                          xshift=(\hiddennumtwo-\inputnum)*-0.5 mm
                                          ]{$\dots$};
    % Output Layer

                                          
    \foreach \i in {4, 5}
    {
        \node[circle, 
            minimum size = 12mm,
            fill=brown!50,
            yshift=-7mm
        ] (Output-\i) at (8.5,0.1-1.8*\i) {};
    }
    
    % Output Layer

                                              
    \foreach \i in {6}
    {
        \node[circle, 
            minimum size = 12mm,
            fill=brown!50,
            yshift=-7mm
        ] (Output-\i) at (8.5,-0.6-1.8*\i) {};
    }

    \path (Output-5) -- (Output-6) node [brown!30, font=\Huge, midway, sloped,
                                          xshift=(\hiddennumtwo-\inputnum)*-0.5 mm
                                          ]{$\dots$};
                      
     % Adjustment
        \foreach \i in {2,3}
    {
        \node[circle, 
            minimum size = 12mm,
            fill=purple!50,
            yshift=-7mm
        ] (Output2-\i) at (11,0.2-2.0*\i) {};
    }
        
        \foreach \i in {4}
    {
        \node[circle, 
            minimum size = 12mm,
            fill=purple!50,
            yshift=-7mm
        ] (Output2-\i) at (11,-0.5-2.0*\i) {};
    }
        \path (Output2-3) -- (Output2-4) node [purple!30, font=\Huge, midway, sloped,
                                          xshift=(\hiddennumtwo-\inputnum)*-0.5 mm
                                          ]{$\dots$};
    
    


    
    
   
  
    


    % Connect neurons In-Hidden1
    \foreach \i in {3, 1}
    {
        \foreach \j in {2,4,5}
        {
            \draw[->, shorten >=1pt, color = blue] (Input-\i) -- (Hidden1-\j);   
        }
    }
    
    % Connect neurons Hidden1-Dotted
    \foreach \i in {2,4,5}
    {
        \foreach \j in {2,4,5}
        {
            \draw[->, shorten >=1pt, color = blue] (Hidden1-\i) -- (Dotted-\j);   
        }
    }
    
    % Connect neurons Dotted-Hidden2
    \foreach \i in {2,4,5}
    {
        \foreach \j in {2,4,5}
        {
            \draw[->, shorten >=1pt, color = blue] (Dotted-\i) -- (Hidden2-\j);   
        }
    }
    % Connect neurons Hidden2-Out
    \foreach \i in {2,4,5}
    {
        \foreach \j in {1, 2, 3}
        {
            \draw[->, shorten >=1pt, color = blue] (Hidden2-\i) -- (Output-\j);
        }
    }




    % Connect neurons Out-Out2
    \foreach \i in {1,2,3,4,5,6}
    {
        \foreach \j in {2,3,4}
        {
            \draw[->, shorten >=1pt, color = purple] (Output-\i) -- (Output2-\j);
        }
    }

    % \foreach \i in {1}
    % {
    %     \node[circle, 
    %         minimum size = 12mm,
    %         yshift= 0 mm,
    %         fill=white] (Beta-\i) at (2,-9.75) {};
    % }

    
    \foreach \i in {1}
    {
        \node[circle, 
            minimum size = 3mm,
            yshift= 0 mm,
            fill=white] (Baseline-\i) at (3.5,-9.75) {};
    }
    
    % % Connect Theta to PDF
    % \foreach \i in {1}
    % {
    %     \foreach \j in {1}
    %     {
    %         \draw[->, shorten >=1pt] (Beta-\i) -- (Baseline-\j);
    %     }
    % }

    
    \foreach \i in {2}
    {
        \node[circle, 
            minimum size = 3mm,
            yshift= 0 mm,
            fill=white] (Baseline-\i) at (6.5,-9.75) {};
    }

   % % Connect PDF to b_hat's
   %  \foreach \i in {2}
   %  {
   %      \foreach \j in {4,5,6}
   %      {
   %          \draw[->, shorten >=1pt] (Baseline-\i) -- (Output-\j);
   %      }
   %  }

    
    
    % % Connect neurons Input-Theta
    % \foreach \i in {5,6,7}
    % {
    %     \foreach \j in {1}
    %     {
    %         \draw[->, shorten >=1pt] (Input-\i) -- (Beta-\j);
    %     }
    % }

    
    
    % Define vertices of the rectangle for Section 3.1
    \coordinate (A) at (-1.0,-7.5);
    \coordinate (B) at (-1.0,-12);
    \coordinate (C) at (7.8,-12);
    \coordinate (D) at (7.8,-7.5);
    
    % Draw the rectangle
    \draw [black, dashed] (A) -- (B) -- (C) -- (D) -- cycle;

        % Section 3.1.1
        \node (features-baseline) at (0.5, -9.6) {};
        \node (baseline-left) at (2.9, -9.6) {};
        \draw[->, shorten >=1pt, line width=7pt, color = gray!75] (features-baseline) -- (baseline-left);    
        % \node at (1.7, -9.1) {\large Section~\ref{Baseline Model}};
         \node at (1.7, -10.1) {\large Baseline Density};

        % Section 3.1.2
        \node (baseline-right) at (5.8, -9.6) {};
        \node (bhats-left) at (8.1, -9.6) {};
        \draw[->, shorten >=1pt, line width=7pt, color = gray!75] (baseline-right) -- (bhats-left);    
        % \node at (6.7, -9.1) {\large Section~\ref{sec: Baseline Density Transformation}};
         \node at (6.7, -10.1) {\large Transformation};

         
    \node at (3.4, -12.3) {\Large Section~\ref{Incorporating Baseline}};
        

    % Set up the axis environment
    \begin{axis}[
        at={(3.4cm,-11.5cm)}, % Position of the bottom-left corner of the axis
        anchor=south west, % Anchor the axis at its bottom-left corner
        xmin=0, xmax=4,
        ymin=0, ymax=1,
        axis lines=middle,
        xlabel=$Y$,
        ylabel=$f_{Y|\boldsymbol{X}}(y|\boldsymbol{x};\boldsymbol{\beta})$,
        ticks=none,
        width=5cm, % Width of the axis, matches the rectangle width
        height=5cm % Height of the axis, matches the rectangle height
    ]

    % Add the Gamma density function for shape=1, scale=1
    \addplot+[domain=0:3.5, samples=10, smooth, line width=0.5pt, color=black, no marks] {gammadist(1.8,1)};
    
    \end{axis}


    % Define vertices of the refinement factors calculations
    \coordinate (A) at (9.2,-3.5);
    \coordinate (B) at (9.2,-10.5);
    \coordinate (C) at (12,-10.5);
    \coordinate (D) at (12,-3.5);
    
    % Draw the rectangle
    \draw[purple, dashed] (A) -- (B) -- (C) -- (D) -- cycle;
    
    \node at (10.6, -3.1) {\large \textcolor{purple!50}{Equation~\eqref{eq: adjustment factor}}};

   
    \node[] at (Input-1) {\large ${x}_1$};
    \node[] at (Input-3) {\large ${x}_{p}$};
    \node[] at (Input-5) {\large ${x}_1$};
    \node[] at (Input-7) {\large ${x}_{p}$};
    % \node[] at (Beta-1) {$\boldsymbol{\theta}(\boldsymbol{x};\boldsymbol{\beta})$};
    \node[] at (Output-1) { $\hat{l}_{1}(\boldsymbol{x})$};
    \node[] at (Output-2) { $\hat{l}_{2}(\boldsymbol{x})$};
    \node[] at (Output-3) { $\hat{l}_{K}(\boldsymbol{x})$};
    \node[] at (Output-4) { $\hat{b}_{1}(\boldsymbol{x})$};
    \node[] at (Output-5) { $\hat{b}_{2}(\boldsymbol{x})$};
    \node[] at (Output-6) { $\hat{b}_{K}(\boldsymbol{x})$};
    \node[] at (Output2-2) { $\hat{a}_{1}(\boldsymbol{x})$};
    \node[] at (Output2-3) { $\hat{a}_{2}(\boldsymbol{x})$};
    \node[] at (Output2-4) { $\hat{a}_{K}(\boldsymbol{x})$};
   % \node[] at (Output-4) {$\boldsymbol{\theta}(\boldsymbol{x}; \boldsymbol{\beta}_{\text{Baseline}})$};
       % \node at (16, -7.3) {\Large Section~\ref{DRN Distributional Forecasting}: Generating Forecasts};
        
    \end{tikzpicture}

==> images/tikz/P1_Partition_Method_Default.tex <==
\begin{tikzpicture}
\pgfplotsset{
width= 290,
height= 240,
}
\begin{axis}[%
    axis lines = center,
    xlabel = {$y$},
    ylabel = {$\hat{f}_{Y|\boldsymbol{X}}$},
    label style = {anchor=north east},
    xmin = 0, xmax=10,     ymin=0, ymax=0.3,
    ticks = none,
    enlargelimits=false,
    clip=false,
%
    domain = 0 : 10,
    samples = 50,
    no marks
            ]
%\addplot    {0.3*(1-exp(-x/3)) + 0.7*(1-exp(-x))};
\addplot [domain=0:1.2,thick] {0.12};
\addplot [domain=1.2:2.4,thick] {0.24};
\addplot [domain=2.4:3.6,thick] {0.19};
\addplot [domain=3.6:4.8,thick] {0.17};
\addplot [domain=4.8:6.0,thick] {0.12};
\addplot [domain=6.0:7.2,thick] {0.06};
    \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (b0) at (0, 120) {};
    \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (b1) at (12, 120) {};
     \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (c0) at (12, 240) {};
    \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (c1) at (24, 240) {};
    \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (d0) at (24, 190) {};
    \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (d1) at (36, 190) {};
    \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (e0) at (36, 170) {};
    \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (e1) at (48, 170) {};
    \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (f0) at (48, 120) {};
     \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (f1) at (60, 120) {};
    \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (g0) at (60, 60) {};
      \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (g1) at (72, 60) {};
        \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (h0) at (72, 60) {};
        \node[circle, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$ $}}}] (h1) at (72, 60) {};
    

 
    \node[circle, fill, inner sep=1pt, label={268:{\footnotesize \textcolor{blue}{$c_0=l$}}}] (a) at (0, 0) {};
     \node[circle, fill, inner sep=1pt, label={270:{\footnotesize\textcolor{blue}{$c_1$}}}] (b) at (12, 0) {};
    \node[circle, fill, inner sep=1pt, label={268:{\footnotesize\textcolor{blue}{$c_2$}}}] (c) at (24,0) {};
    \node[circle, fill, inner sep=1pt, label={270:{\footnotesize\textcolor{blue}{$ $}}}] (d) at (36,0) {};
    \node[circle, fill, inner sep=1pt, label={270:{\footnotesize\textcolor{blue}{$ $}}}] (e) at (48,0) {};
    \node[circle, fill, inner sep=1pt, label={270:{\footnotesize\textcolor{blue}{$ $}}}] (f) at (60,0) {};
    \node[circle, fill, inner sep=1pt, label={270:{\footnotesize\textcolor{blue}{$c_{K-1}$}}}] (gnew) at (60, 0) {};
    \node[circle, fill, inner sep=1pt, label={270:{\footnotesize\textcolor{blue}{$ $}}}] (g) at (72, 0) {};
    \node[circle, fill, inner sep=1pt, label={272:{\footnotesize\textcolor{blue}{$c_{K}=u$}}}] (h) at (72,0) {};
    \node[black][circle, fill, inner sep=0.0000001pt, label={270:{\textcolor{blue}{$...$}}}] (mid) at (48,0) {};

    \draw[densely dashed] (c1) -- (c);
    \draw[densely dashed] (d1) -- (d);
    \draw[densely dashed] (e1) -- (e);
    \draw[densely dashed] (f1) -- (f);
    \draw[densely dashed] (h1) -- (h);

    \draw[densely dashed] (c0) -- (b);
    \draw[densely dashed] (d0) -- (c);
    \draw[densely dashed] (g0) -- (f);


    \draw [pen colour={red!95}, decorate,
    decoration = {calligraphic brace}] (b1) --  (b) node[pos=.5, right] {\footnotesize\textcolor{red!95}{${\pi}_1(\boldsymbol{X}; \boldsymbol{w})/|T_1|$}};
    
    \draw [pen colour={red!95}, decorate,
    decoration = {calligraphic brace}] (c1) --  (c) node[pos=.45, right] {\footnotesize\textcolor{red!95}{${\pi}_2(\boldsymbol{X}; \boldsymbol{w})/|T_2|$}};


    \draw [pen colour={red!95}, decorate,
    decoration = {calligraphic brace}] (h1) --  (h) node[pos=.45, right] {\footnotesize\textcolor{red!95}{${\pi}_{K}(\boldsymbol{X}; \boldsymbol{w})/|T_K|$}};

    \draw [pen colour={blue!50}, decorate,
    decoration = {calligraphic brace}] (a) --  (b) node[pos=.45, above] {\footnotesize\textcolor{blue!50}{$T_1$}};
    \draw [pen colour={blue!50}, decorate,
    decoration = {calligraphic brace}] (b) --  (c) node[pos=.45, above] {\footnotesize\textcolor{blue!50}{$T_2$}};
    \draw [pen colour={blue!50}, decorate,
    decoration = {calligraphic brace}] (gnew) --  (h) node[pos=.45, above] {\footnotesize\textcolor{blue!50}{$T_{K}$}};
    

\end{axis}
\end{tikzpicture}
